Studies of Inclusive Jet Production in ep Interactions at HERA

Inclusive jet production in neutral and charged current deep inelastic scattering, in photoproduction and the transition region has been studied with the ZEUS and H1 detectors at HERA. The measurements have been compared to next-to-leading-order QCD calculations which are used to make determinations of the strong coupling constant.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

